Bicycle Race: small two-block codes on the Pareto frontier

Two-block group-algebra codes are among the simplest quantum LDPC codes, and many of them are translation invariant on a twisted torus, which suits neutral-atom arrays and other platforms with movable qubits. We ask how far they go at small sizes when searched systematically across all groups. We use algebraic constraints and screens to design a search pipeline capable of enumerating broad and complete swathes of two-block codes on a laptop. With it we census about $10^8$ two-block codes with up to $320$ qubits at check weights five to nine. Several of these censuses are exhaustive, and support complete statements; for instance, the Gross code is, up to equivalence, the only abelian weight-six two-block code with $n \le 200$ to reach $kd^2/n=12$, no weight-six two-block code with $n \le 300$ beats $[[288,16,16]]$, and the known $[[64,18,8]]$ is the best two-block code by $kd^2/n$ across weights five to nine with $n \le 94$. The censuses are also large enough to give insights into where good codes live - they concentrate in a handful of groups; abelian groups give the best codes at small $n$ and non-abelian groups at large $n$, with the crossover appearing to move out as the check weight grows; and high quality codes become $100$ to $1000$ times rarer per draw from weight six to weights eight and nine. Using the group algebra and the census data to steer a statistical search finds four to fifteen times as many good codes as uniform draws in equal time. Among the codes found are $[[102,20,10]]$ and $[[120,24,10]]$ at check weight nine, which we simulate in noisy syndrome-extraction circuits, and $[[186,20,18]]$, a weight-nine code with every check in a $5\times5$ window. At check weights seven to nine, our best codes exceed the best published $kd^2/n$ with exact distance at the same check weight in most length bands up to $320$ qubits. All codes are available in a public database.

==> figures/pipeline_flow.tex <==
{\hyphenpenalty=10000\exhyphenpenalty=10000
\begin{tikzpicture}[
    box/.style={draw,rounded corners=2pt,align=center,font=\small,text width=3.7cm,
                minimum height=1.65cm,inner sep=3pt,fill=white},
    outer/.style={box,fill=black!4},
    flow/.style={->,black!60,line width=0.6pt},
    note/.style={font=\footnotesize,text=black!60,align=center},
    >={Stealth[length=5pt]}]
  \node[outer] (t) at (0,2.75) {\textbf{target}\\check weight $w$, $n$ band};
  \node[outer] (u) at (4.4,2.75) {\textbf{uniform sampling}\\over all groups\\and block pairs};
  \node[outer] (wt) at (8.8,2.75) {\textbf{targeted sampling}\\toward the structures\\theory picked out};
  \node[outer] (th) at (13.2,2.75) {\textbf{theory}\\why are the hits good?};
  \draw[flow] (t) -- (u);
  \draw[flow] (th) -- (wt);
  \node[box] (p) at (0,0) {\textbf{reduce}\\pairs up to\\equivalence};
  \node[box] (s) at (4.4,0) {\textbf{screens}\\cheap bounds\\on $k$ and $d$};
  \node[box] (d) at (8.8,0) {\textbf{distance}\\witnesses first,\\then exact};
  \node[box] (r) at (13.2,0) {\textbf{record}\\fronts against\\the literature};
  \foreach \i/\j in {p/s,s/d,d/r} \draw[flow] (\i) -- (\j);
  \coordinate (bus) at (0,1.37);
  \draw[black!60,line width=0.6pt] (wt.south) -- (wt.south |- bus) -- (bus);
  \draw[black!60,line width=0.6pt] (u.south) -- (u.south |- bus);
  \draw[flow] (bus) -- (p.north);
  \node[note,above right=0pt and 2pt] at (bus) {candidates $(G,a,b)$};
  \draw[flow] (r.north) -- node[note,right=2pt] {hits} (th.south);
  \draw[-{Stealth[length=7pt]},black!25,line width=3pt] ([yshift=-0.25cm]p.south west) -- ([yshift=-0.25cm]r.south east)
       node[midway,below=3pt,note] {fewer candidates at each stage, each more expensive to test};
\end{tikzpicture}}

